Differentiable Multi-scale Effective Field Theory Likelihoods for Beyond the Standard Model Phenomenology

Probing heavy new physics beyond the Standard Model (SM) increasingly relies on global effective field theory (EFT) likelihoods. We introduce differentiable, multi-scale EFT likelihoods that combine renormalization-group evolution, matching, observable predictions, and experimental constraints in a single differentiable framework. This enables modern gradient-based frequentist and Bayesian inference in large parameter spaces. We demonstrate these capabilities in two 374-parameter SMEFT analyses, making basis-independent, fully multi-scale global EFT analyses feasible in practice.

==> (inline-0) <==
\begin{longtable}{@{}>{\centering\arraybackslash}m{0.150\linewidth}>{\raggedleft\arraybackslash}m{0.110\linewidth}p{0.020\linewidth}>{\raggedleft\arraybackslash}p{0.150\linewidth}>{\raggedleft\arraybackslash}p{0.150\linewidth}p{0.020\linewidth}>{\raggedleft\arraybackslash}p{0.150\linewidth}>{\raggedleft\arraybackslash}p{0.150\linewidth}p{0.020\linewidth}@{}}
\caption{Summary of marginalized and profiled constraints for the 374-dimensional SMEFT fits considered in this work. Each cell shows from top to bottom: the posterior median with the 68\% credible interval and the profile likelihood maximum with the 68\% confidence interval. All Wilson coefficients are given in units of $[\mathrm{TeV}^{-2}]$ and defined at the renormalization scale $\mu=1~\mathrm{TeV}.$}\label{tab:DY_constraints}\\
\toprule
\makecell[c]{Parameter\\ $[\mathrm{TeV}^{-2}]$} &  &  & \multicolumn{2}{c}{up-aligned} &  & \multicolumn{2}{c}{down-aligned} &  \\
 & & & \multicolumn{1}{r}{\makecell{DY + $bs\bar\nu\nu$}} & \multicolumn{1}{r}{\makecell{DY + flavor}} &  & \multicolumn{1}{r}{\makecell{DY + $bs\bar\nu\nu$}} & \multicolumn{1}{r}{\makecell{DY + flavor}} \\
\midrule
\endfirsthead
\toprule
\makecell[c]{Parameter\\ $[\mathrm{TeV}^{-2}]$} &  &  & \multicolumn{2}{c}{up-aligned} &  & \multicolumn{2}{c}{down-aligned} &  \\
 & & & \multicolumn{1}{r}{\makecell{DY + $bs\bar\nu\nu$}} & \multicolumn{1}{r}{\makecell{DY + flavor}} &  & \multicolumn{1}{r}{\makecell{DY + $bs\bar\nu\nu$}} & \multicolumn{1}{r}{\makecell{DY + flavor}} \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\emph{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{ed}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-2.9^{+6.7}_{-6.8}\times 10^{-3}$ \\[4pt] $-0.1^{+2.9}_{-2.7}\times 10^{-2}$} & \makecell[tr]{$-2.1 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} &  & \makecell[tr]{$-2.9^{+6.7}_{-6.8}\times 10^{-3}$ \\[4pt] $-0.1^{+2.9}_{-2.7}\times 10^{-2}$} & \makecell[tr]{$-2.1 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{ed}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 8.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$4.3^{+7.8}_{-7.9}\times 10^{-3}$ \\[4pt] $1.2^{+1.6}_{-2.1}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 8.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$4.3^{+7.8}_{-7.9}\times 10^{-3}$ \\[4pt] $1.2^{+1.6}_{-2.1}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{ed}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 8.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$6.9^{+8.8}_{-8.9}\times 10^{-3}$ \\[4pt] $1.9^{+1.6}_{-2.6}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 8.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$6.9^{+8.8}_{-8.9}\times 10^{-3}$ \\[4pt] $1.9^{+1.6}_{-2.6}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{ed}\right]_{1113}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 7.0\times 10^{-2}$} & \makecell[tr]{$0.1 \pm 1.3\times 10^{-2}$ \\[4pt] $0.2^{+3.7}_{-3.9}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 7.0\times 10^{-2}$} & \makecell[tr]{$0.1 \pm 1.3\times 10^{-2}$ \\[4pt] $0.2^{+3.7}_{-3.9}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{ed}\right]_{1113}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 7.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.3\times 10^{-2}$ \\[4pt] $0.0^{+3.8}_{-3.9}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 7.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.3\times 10^{-2}$ \\[4pt] $0.0^{+3.7}_{-3.8}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ed}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.3 \pm 2.5\times 10^{-2}$ \\[4pt] $0.2^{+0.9}_{-1.2}\times 10^{-1}$} & \makecell[tr]{$0.4^{+2.7}_{-2.8}\times 10^{-2}$ \\[4pt] $0.4^{+7.4}_{-7.6}\times 10^{-2}$} &  & \makecell[tr]{$0.3 \pm 2.5\times 10^{-2}$ \\[4pt] $0.2^{+0.9}_{-1.2}\times 10^{-1}$} & \makecell[tr]{$0.4^{+2.7}_{-2.8}\times 10^{-2}$ \\[4pt] $0.4^{+7.4}_{-7.5}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ed}\right]_{1123}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-2}$ \\[4pt] $0.0 \pm 1.7\times 10^{-1}$} & \makecell[tr]{$-0.1^{+3.1}_{-3.0}\times 10^{-3}$ \\[4pt] $-0.5^{+1.0}_{-0.1}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-2}$ \\[4pt] $0.0 \pm 1.7\times 10^{-1}$} & \makecell[tr]{$-0.1^{+3.1}_{-3.0}\times 10^{-3}$ \\[4pt] $-0.5^{+1.0}_{-0.1}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ed}\right]_{1123}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-2}$ \\[4pt] $0.0 \pm 1.7\times 10^{-1}$} & \makecell[tr]{$1.0^{+2.4}_{-3.0}\times 10^{-3}$ \\[4pt] $0.3 \pm 5.1\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-2}$ \\[4pt] $0.0 \pm 1.7\times 10^{-1}$} & \makecell[tr]{$1.0^{+2.4}_{-3.0}\times 10^{-3}$ \\[4pt] $0.3^{+5.0}_{-5.1}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{ed}\right]_{1133}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.4 \pm 1.4\times 10^{-1}$ \\[4pt] $0.6^{+5.6}_{-6.0}\times 10^{-1}$} & \makecell[tr]{$0.4^{+1.6}_{-1.7}\times 10^{-1}$ \\[4pt] $0.6^{+4.5}_{-4.8}\times 10^{-1}$} &  & \makecell[tr]{$0.4 \pm 1.4\times 10^{-1}$ \\[4pt] $0.6^{+5.6}_{-6.0}\times 10^{-1}$} & \makecell[tr]{$0.4^{+1.6}_{-1.7}\times 10^{-1}$ \\[4pt] $0.5^{+4.5}_{-4.8}\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ed}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-3.5^{+5.7}_{-5.8}\times 10^{-3}$ \\[4pt] $-0.2 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$-2.7^{+6.3}_{-6.4}\times 10^{-3}$ \\[4pt] $-0.3 \pm 1.1\times 10^{-2}$} &  & \makecell[tr]{$-3.5^{+5.7}_{-5.8}\times 10^{-3}$ \\[4pt] $-0.2 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$-2.7^{+6.3}_{-6.4}\times 10^{-3}$ \\[4pt] $-0.3 \pm 1.1\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ed}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$3.1^{+6.9}_{-7.0}\times 10^{-3}$ \\[4pt] $0.2 \pm 1.2\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$3.1^{+6.9}_{-7.0}\times 10^{-3}$ \\[4pt] $0.2^{+1.1}_{-1.2}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ed}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$4.7 \pm 7.5\times 10^{-3}$ \\[4pt] $0.3^{+1.1}_{-1.2}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$4.7 \pm 7.5\times 10^{-3}$ \\[4pt] $0.3^{+1.1}_{-1.2}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ed}\right]_{2213}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.1^{+4.8}_{-4.7}\times 10^{-4}$ \\[4pt] $0.7^{+0.8}_{-2.1}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.1^{+4.8}_{-4.7}\times 10^{-4}$ \\[4pt] $0.7^{+0.8}_{-2.1}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ed}\right]_{2213}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 4.9\times 10^{-4}$ \\[4pt] $0.1^{+1.4}_{-1.6}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 4.9\times 10^{-4}$ \\[4pt] $0.1^{+1.4}_{-1.6}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{ed}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.2 \pm 2.1\times 10^{-2}$ \\[4pt] $0.2 \pm 3.8\times 10^{-2}$} & \makecell[tr]{$0.3 \pm 2.3\times 10^{-2}$ \\[4pt] $0.2 \pm 3.6\times 10^{-2}$} &  & \makecell[tr]{$0.2 \pm 2.1\times 10^{-2}$ \\[4pt] $0.2 \pm 3.8\times 10^{-2}$} & \makecell[tr]{$0.3 \pm 2.3\times 10^{-2}$ \\[4pt] $0.2 \pm 3.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{ed}\right]_{2223}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.2\times 10^{-2}$ \\[4pt] $0.0 \pm 6.6\times 10^{-2}$} & \makecell[tr]{$-0.5^{+9.3}_{-9.4}\times 10^{-4}$ \\[4pt] $0.5^{+0.8}_{-1.1}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.2\times 10^{-2}$ \\[4pt] $0.0 \pm 6.6\times 10^{-2}$} & \makecell[tr]{$-0.5^{+9.3}_{-9.4}\times 10^{-4}$ \\[4pt] $0.5^{+0.8}_{-1.1}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{ed}\right]_{2223}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.2\times 10^{-2}$ \\[4pt] $0.0 \pm 6.6\times 10^{-2}$} & \makecell[tr]{$-0.5 \pm 4.1\times 10^{-4}$ \\[4pt] $-0.8 \pm 4.3\times 10^{-4}$} &  & \makecell[tr]{$0.0 \pm 3.2\times 10^{-2}$ \\[4pt] $0.0 \pm 6.6\times 10^{-2}$} & \makecell[tr]{$-0.5 \pm 4.1\times 10^{-4}$ \\[4pt] $-0.8^{+4.2}_{-4.3}\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ed}\right]_{2233}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.3^{+1.1}_{-1.2}\times 10^{-1}$ \\[4pt] $0.5^{+2.5}_{-2.7}\times 10^{-1}$} & \makecell[tr]{$0.4^{+1.3}_{-1.4}\times 10^{-1}$ \\[4pt] $0.5^{+2.4}_{-2.6}\times 10^{-1}$} &  & \makecell[tr]{$0.3^{+1.1}_{-1.2}\times 10^{-1}$ \\[4pt] $0.5^{+2.5}_{-2.7}\times 10^{-1}$} & \makecell[tr]{$0.4^{+1.3}_{-1.4}\times 10^{-1}$ \\[4pt] $0.5^{+2.3}_{-2.6}\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{eu}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$6.8 \pm 4.2\times 10^{-3}$ \\[4pt] $0.5^{+1.5}_{-1.8}\times 10^{-2}$} & \makecell[tr]{$5.5^{+4.7}_{-4.6}\times 10^{-3}$ \\[4pt] $0.3^{+1.3}_{-1.1}\times 10^{-2}$} &  & \makecell[tr]{$6.8 \pm 4.2\times 10^{-3}$ \\[4pt] $0.5^{+1.5}_{-1.8}\times 10^{-2}$} & \makecell[tr]{$5.5^{+4.7}_{-4.6}\times 10^{-3}$ \\[4pt] $0.3^{+1.2}_{-1.1}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{eu}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{eu}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{eu}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-0.3 \pm 3.4\times 10^{-2}$ \\[4pt] $-0.2^{+1.5}_{-1.2}\times 10^{-1}$} & \makecell[tr]{$-0.4 \pm 3.8\times 10^{-2}$ \\[4pt] $-0.2^{+9.7}_{-9.5}\times 10^{-2}$} &  & \makecell[tr]{$-0.3 \pm 3.4\times 10^{-2}$ \\[4pt] $-0.2^{+1.5}_{-1.2}\times 10^{-1}$} & \makecell[tr]{$-0.4 \pm 3.8\times 10^{-2}$ \\[4pt] $-0.2^{+9.8}_{-9.5}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{eu}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$7.7^{+3.6}_{-3.5}\times 10^{-3}$ \\[4pt] $5.0^{+6.7}_{-6.0}\times 10^{-3}$} & \makecell[tr]{$6.3^{+3.9}_{-3.8}\times 10^{-3}$ \\[4pt] $5.2^{+6.5}_{-5.9}\times 10^{-3}$} &  & \makecell[tr]{$7.7^{+3.6}_{-3.5}\times 10^{-3}$ \\[4pt] $5.0^{+6.7}_{-6.0}\times 10^{-3}$} & \makecell[tr]{$6.3^{+3.9}_{-3.8}\times 10^{-3}$ \\[4pt] $5.2^{+6.3}_{-5.7}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{eu}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 7.3\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 7.2\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{eu}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 7.3\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 7.3\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{eu}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-0.1 \pm 2.8\times 10^{-2}$ \\[4pt] $-0.1 \pm 4.8\times 10^{-2}$} & \makecell[tr]{$-0.3 \pm 3.1\times 10^{-2}$ \\[4pt] $-0.1 \pm 4.6\times 10^{-2}$} &  & \makecell[tr]{$-0.1 \pm 2.8\times 10^{-2}$ \\[4pt] $-0.1 \pm 4.8\times 10^{-2}$} & \makecell[tr]{$-0.3 \pm 3.1\times 10^{-2}$ \\[4pt] $-0.1 \pm 4.7\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{ld}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-1.4^{+6.8}_{-6.9}\times 10^{-3}$ \\[4pt] $0.5^{+2.3}_{-3.4}\times 10^{-2}$} & \makecell[tr]{$-1.0 \pm 7.6\times 10^{-3}$ \\[4pt] $0.1^{+2.1}_{-2.2}\times 10^{-2}$} &  & \makecell[tr]{$-1.4^{+6.8}_{-6.9}\times 10^{-3}$ \\[4pt] $0.5^{+2.3}_{-3.4}\times 10^{-2}$} & \makecell[tr]{$-1.0 \pm 7.6\times 10^{-3}$ \\[4pt] $0.1^{+2.1}_{-2.2}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{ld}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 8.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$-0.6 \pm 4.2\times 10^{-3}$ \\[4pt] $-0.2^{+1.1}_{-1.0}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 8.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$-0.6 \pm 4.2\times 10^{-3}$ \\[4pt] $-0.2^{+1.1}_{-0.9}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{ld}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 8.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$1.7^{+5.4}_{-5.5}\times 10^{-3}$ \\[4pt] $0.4^{+1.3}_{-1.5}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 8.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$1.7^{+5.4}_{-5.5}\times 10^{-3}$ \\[4pt] $0.4^{+1.3}_{-1.5}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{ld}\right]_{1113}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 7.0\times 10^{-2}$} & \makecell[tr]{$1.0^{+8.7}_{-8.5}\times 10^{-3}$ \\[4pt] $-0.2^{+3.0}_{-2.2}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 7.0\times 10^{-2}$} & \makecell[tr]{$1.0^{+8.7}_{-8.5}\times 10^{-3}$ \\[4pt] $-0.2^{+3.0}_{-2.2}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{ld}\right]_{1113}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 7.0\times 10^{-2}$} & \makecell[tr]{$-0.8 \pm 8.6\times 10^{-3}$ \\[4pt] $-0.2^{+2.9}_{-2.6}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 7.0\times 10^{-2}$} & \makecell[tr]{$-0.8 \pm 8.6\times 10^{-3}$ \\[4pt] $-0.2^{+2.9}_{-2.6}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ld}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.2 \pm 2.5\times 10^{-2}$ \\[4pt] $0.3^{+0.8}_{-1.3}\times 10^{-1}$} & \makecell[tr]{$0.2 \pm 2.8\times 10^{-2}$ \\[4pt] $0.6^{+7.4}_{-8.0}\times 10^{-2}$} &  & \makecell[tr]{$0.2 \pm 2.5\times 10^{-2}$ \\[4pt] $0.3^{+0.8}_{-1.3}\times 10^{-1}$} & \makecell[tr]{$0.2 \pm 2.8\times 10^{-2}$ \\[4pt] $0.6^{+7.3}_{-7.9}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ld}\right]_{1123}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+7.6}_{-7.5}\times 10^{-3}$ \\[4pt] $0.0^{+2.6}_{-2.5}\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 1.2\times 10^{-3}$ \\[4pt] $-0.9^{+2.9}_{-1.4}\times 10^{-3}$} &  & \makecell[tr]{$0.0^{+7.6}_{-7.5}\times 10^{-3}$ \\[4pt] $-0.1^{+2.6}_{-2.5}\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 1.2\times 10^{-3}$ \\[4pt] $-0.9^{+2.9}_{-1.4}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ld}\right]_{1123}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+7.5}_{-7.6}\times 10^{-3}$ \\[4pt] $1.1^{+1.4}_{-3.6}\times 10^{-2}$} & \makecell[tr]{$-0.1^{+1.2}_{-1.3}\times 10^{-3}$ \\[4pt] $-0.5^{+2.4}_{-1.9}\times 10^{-3}$} &  & \makecell[tr]{$0.0^{+7.5}_{-7.6}\times 10^{-3}$ \\[4pt] $1.1^{+1.4}_{-3.6}\times 10^{-2}$} & \makecell[tr]{$-0.1^{+1.2}_{-1.3}\times 10^{-3}$ \\[4pt] $-0.5^{+2.4}_{-1.9}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{ld}\right]_{1133}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.2 \pm 1.4\times 10^{-1}$ \\[4pt] $1.1^{+5.0}_{-6.7}\times 10^{-1}$} & \makecell[tr]{$0.2^{+1.6}_{-1.7}\times 10^{-1}$ \\[4pt] $0.8^{+4.2}_{-5.2}\times 10^{-1}$} &  & \makecell[tr]{$0.2 \pm 1.4\times 10^{-1}$ \\[4pt] $1.1^{+5.0}_{-6.7}\times 10^{-1}$} & \makecell[tr]{$0.2^{+1.6}_{-1.7}\times 10^{-1}$ \\[4pt] $0.8^{+4.2}_{-5.2}\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ld}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-1.8 \pm 5.8\times 10^{-3}$ \\[4pt] $-0.1 \pm 1.2\times 10^{-2}$} & \makecell[tr]{$-1.4 \pm 6.5\times 10^{-3}$ \\[4pt] $-0.1 \pm 1.1\times 10^{-2}$} &  & \makecell[tr]{$-1.8 \pm 5.8\times 10^{-3}$ \\[4pt] $-0.1 \pm 1.2\times 10^{-2}$} & \makecell[tr]{$-1.4 \pm 6.5\times 10^{-3}$ \\[4pt] $-0.1 \pm 1.1\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ld}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$-0.3 \pm 3.7\times 10^{-3}$ \\[4pt] $0.0 \pm 6.3\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$-0.3 \pm 3.7\times 10^{-3}$ \\[4pt] $0.0 \pm 6.4\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ld}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.7^{+4.6}_{-4.7}\times 10^{-3}$ \\[4pt] $-1.1^{+7.8}_{-8.0}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 7.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.7^{+4.6}_{-4.7}\times 10^{-3}$ \\[4pt] $-1.1^{+7.9}_{-8.1}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ld}\right]_{2213}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.1 \pm 4.6\times 10^{-4}$ \\[4pt] $0.6^{+0.8}_{-2.0}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.1 \pm 4.6\times 10^{-4}$ \\[4pt] $0.6^{+0.8}_{-2.0}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ld}\right]_{2213}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$-0.1^{+4.8}_{-4.7}\times 10^{-4}$ \\[4pt] $-0.3^{+1.8}_{-1.2}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$-0.1^{+4.8}_{-4.7}\times 10^{-4}$ \\[4pt] $-0.3^{+1.8}_{-1.2}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{ld}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.1 \pm 2.1\times 10^{-2}$ \\[4pt] $0.0 \pm 3.8\times 10^{-2}$} & \makecell[tr]{$0.1 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 3.7\times 10^{-2}$} &  & \makecell[tr]{$0.1 \pm 2.1\times 10^{-2}$ \\[4pt] $0.0 \pm 3.8\times 10^{-2}$} & \makecell[tr]{$0.1 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 3.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{ld}\right]_{2223}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-2}$} & \makecell[tr]{$-0.2 \pm 7.4\times 10^{-4}$ \\[4pt] $0.3^{+0.7}_{-1.1}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-2}$} & \makecell[tr]{$-0.2 \pm 7.4\times 10^{-4}$ \\[4pt] $0.3^{+0.7}_{-1.1}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{ld}\right]_{2223}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-2}$} & \makecell[tr]{$-0.8^{+3.9}_{-3.7}\times 10^{-4}$ \\[4pt] $-2.6^{+5.5}_{-4.2}\times 10^{-4}$} &  & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-2}$} & \makecell[tr]{$-0.8^{+3.9}_{-3.7}\times 10^{-4}$ \\[4pt] $-2.6^{+5.4}_{-4.2}\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ld}\right]_{2233}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.1^{+1.1}_{-1.2}\times 10^{-1}$ \\[4pt] $0.2^{+2.6}_{-2.7}\times 10^{-1}$} & \makecell[tr]{$0.2 \pm 1.4\times 10^{-1}$ \\[4pt] $0.2 \pm 2.5\times 10^{-1}$} &  & \makecell[tr]{$0.1^{+1.1}_{-1.2}\times 10^{-1}$ \\[4pt] $0.2^{+2.6}_{-2.7}\times 10^{-1}$} & \makecell[tr]{$0.2 \pm 1.4\times 10^{-1}$ \\[4pt] $0.2 \pm 2.5\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.4\times 10^{-3}$ \\[4pt] $0.0 \pm 9.5\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.5\times 10^{-3}$ \\[4pt] $0.0 \pm 8.2\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-3}$ \\[4pt] $0.0 \pm 8.3\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.4\times 10^{-3}$ \\[4pt] $0.0 \pm 9.5\times 10^{-3}$} & \makecell[tr]{$0.1 \pm 3.4\times 10^{-3}$ \\[4pt] $0.6^{+7.6}_{-7.7}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.1 \pm 3.5\times 10^{-3}$ \\[4pt] $0.6^{+7.7}_{-7.9}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.9\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.0\times 10^{-4}$ \\[4pt] $0.0 \pm 1.9\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 6.9\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-5}$ \\[4pt] $-0.1^{+8.2}_{-8.3}\times 10^{-5}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.9\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$-0.2 \pm 7.8\times 10^{-4}$ \\[4pt] $-0.1^{+1.8}_{-1.7}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 6.9\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0^{+5.7}_{-5.6}\times 10^{-5}$ \\[4pt] $0.0^{+8.2}_{-8.5}\times 10^{-5}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1113}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.9\times 10^{-2}$ \\[4pt] $0.0 \pm 8.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.4\times 10^{-5}$ \\[4pt] $0.2^{+1.1}_{-1.4}\times 10^{-4}$} &  & \makecell[tr]{$0.0 \pm 1.9\times 10^{-2}$ \\[4pt] $0.0 \pm 8.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.6\times 10^{-5}$ \\[4pt] $1.4^{+6.8}_{-9.8}\times 10^{-5}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1113}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.9\times 10^{-2}$ \\[4pt] $0.0 \pm 8.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.4\times 10^{-5}$ \\[4pt] $0.0 \pm 1.2\times 10^{-4}$} &  & \makecell[tr]{$0.0 \pm 1.9\times 10^{-2}$ \\[4pt] $0.0 \pm 8.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.6\times 10^{-5}$ \\[4pt] $-0.1^{+8.4}_{-8.2}\times 10^{-5}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+5.2}_{-5.3}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 3.2\times 10^{-3}$ \\[4pt] $0.0 \pm 7.4\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.7\times 10^{-5}$ \\[4pt] $0.1^{+8.6}_{-8.5}\times 10^{-5}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 3.2\times 10^{-3}$ \\[4pt] $0.0 \pm 7.5\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.7\times 10^{-5}$ \\[4pt] $-0.3^{+8.8}_{-8.4}\times 10^{-5}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.2\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.2\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1123}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.4\times 10^{-2}$ \\[4pt] $0.0 \pm 1.9\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.9\times 10^{-4}$ \\[4pt] $0.0 \pm 1.4\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.4\times 10^{-2}$ \\[4pt] $0.0 \pm 1.9\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 7.0\times 10^{-5}$ \\[4pt] $0.2^{+1.2}_{-1.6}\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1123}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.4\times 10^{-2}$ \\[4pt] $0.0 \pm 1.9\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.9\times 10^{-4}$ \\[4pt] $0.0 \pm 1.4\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.4\times 10^{-2}$ \\[4pt] $0.0 \pm 1.9\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 7.0\times 10^{-5}$ \\[4pt] $-0.2^{+1.6}_{-1.3}\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 9.6\times 10^{-3}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.9\times 10^{-4}$ \\[4pt] $0.0^{+1.5}_{-1.4}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 3.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-4}$ \\[4pt] $-0.2^{+3.4}_{-3.0}\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 9.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.9\times 10^{-4}$ \\[4pt] $0.0^{+1.5}_{-1.4}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 3.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-4}$ \\[4pt] $-0.3^{+3.5}_{-3.0}\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 3.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 1.7\times 10^{-4}$ \\[4pt] $-0.6^{+6.1}_{-4.9}\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 3.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 1.7\times 10^{-4}$ \\[4pt] $-0.5^{+5.9}_{-5.0}\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1133}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-1}$ \\[4pt] $0.0 \pm 4.8\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 1.3\times 10^{-1}$ \\[4pt] $0.0 \pm 3.9\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-1}$ \\[4pt] $0.0 \pm 4.8\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 1.3\times 10^{-1}$ \\[4pt] $0.0 \pm 3.9\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1133}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-1}$ \\[4pt] $0.0 \pm 4.8\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 1.3\times 10^{-1}$ \\[4pt] $0.0^{+4.0}_{-3.9}\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-1}$ \\[4pt] $0.0 \pm 4.8\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 1.3\times 10^{-1}$ \\[4pt] $0.0 \pm 3.9\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.4\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.4\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 4.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 4.3\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 4.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 4.3\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{1232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.3\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{1232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.3\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0 \pm 9.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 9.1\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.6\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 9.9\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0 \pm 9.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 9.0\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.6\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 9.8\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0^{+6.3}_{-6.2}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0^{+6.2}_{-6.3}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 4.8\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 4.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 4.8\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 4.6\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 4.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.8\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 4.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.8\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 4.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.2\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.3\times 10^{-3}$ \\[4pt] $0.0 \pm 7.0\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.3\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.4\times 10^{-3}$ \\[4pt] $0.0 \pm 7.0\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.2\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} & \makecell[tr]{$0.3 \pm 2.8\times 10^{-3}$ \\[4pt] $0.1^{+5.1}_{-5.2}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.3\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} & \makecell[tr]{$0.3 \pm 2.9\times 10^{-3}$ \\[4pt] $0.2^{+5.3}_{-5.4}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$-0.7 \pm 8.0\times 10^{-4}$ \\[4pt] $-0.1 \pm 1.7\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$-0.7^{+2.4}_{-2.3}\times 10^{-4}$ \\[4pt] $-0.6 \pm 3.9\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+6.2}_{-6.3}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$-1.2 \pm 6.9\times 10^{-4}$ \\[4pt] $-0.1 \pm 1.3\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$-0.4 \pm 2.5\times 10^{-4}$ \\[4pt] $-1.1^{+4.1}_{-4.3}\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2213}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$0.4 \pm 3.3\times 10^{-5}$ \\[4pt] $0.1^{+9.3}_{-9.0}\times 10^{-5}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.3\times 10^{-5}$ \\[4pt] $-0.2^{+4.1}_{-3.6}\times 10^{-5}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2213}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$0.4 \pm 3.0\times 10^{-5}$ \\[4pt] $0.4^{+8.5}_{-8.1}\times 10^{-5}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-5}$ \\[4pt] $-0.2^{+4.1}_{-3.8}\times 10^{-5}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} & \makecell[tr]{$0.1 \pm 3.0\times 10^{-3}$ \\[4pt] $0.1 \pm 5.8\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 5.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} & \makecell[tr]{$0.7^{+2.3}_{-2.4}\times 10^{-4}$ \\[4pt] $0.6 \pm 3.9\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} & \makecell[tr]{$0.4 \pm 2.1\times 10^{-3}$ \\[4pt] $0.5 \pm 4.2\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 5.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} & \makecell[tr]{$-0.4 \pm 2.5\times 10^{-4}$ \\[4pt] $-1.2^{+4.3}_{-4.1}\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.3\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.3\times 10^{-2}$ \\[4pt] $0.0 \pm 2.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.3\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.3\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.3\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$2.1 \pm 9.2\times 10^{-3}$ \\[4pt] $0.3 \pm 1.8\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.3\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$2.1 \pm 9.4\times 10^{-3}$ \\[4pt] $0.3^{+1.8}_{-1.9}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2223}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.7\times 10^{-2}$ \\[4pt] $0.0 \pm 7.6\times 10^{-2}$} & \makecell[tr]{$0.2 \pm 5.4\times 10^{-4}$ \\[4pt] $0.0^{+1.2}_{-1.0}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.7\times 10^{-2}$ \\[4pt] $0.0 \pm 7.7\times 10^{-2}$} & \makecell[tr]{$1.5^{+5.6}_{-5.5}\times 10^{-5}$ \\[4pt] $-0.2^{+1.6}_{-0.4}\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2223}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.7\times 10^{-2}$ \\[4pt] $0.0 \pm 7.6\times 10^{-2}$} & \makecell[tr]{$-0.4 \pm 3.9\times 10^{-4}$ \\[4pt] $-0.9^{+8.7}_{-7.8}\times 10^{-4}$} &  & \makecell[tr]{$0.0 \pm 3.7\times 10^{-2}$ \\[4pt] $0.0 \pm 7.7\times 10^{-2}$} & \makecell[tr]{$5.2 \pm 5.2\times 10^{-5}$ \\[4pt] $0.2^{+1.2}_{-0.7}\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 9.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 4.0\times 10^{-4}$ \\[4pt] $-0.7^{+8.3}_{-7.4}\times 10^{-4}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.9\times 10^{-5}$ \\[4pt] $-0.1^{+1.9}_{-1.6}\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 9.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-2}$} & \makecell[tr]{$0.1 \pm 4.0\times 10^{-4}$ \\[4pt] $-0.2^{+8.1}_{-7.7}\times 10^{-4}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.9\times 10^{-5}$ \\[4pt] $-0.2^{+1.9}_{-1.7}\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-2}$ \\[4pt] $0.0 \pm 6.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.6\times 10^{-3}$ \\[4pt] $-0.1^{+8.6}_{-8.4}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-2}$ \\[4pt] $0.0 \pm 6.8\times 10^{-2}$} & \makecell[tr]{$-0.2 \pm 1.4\times 10^{-4}$ \\[4pt] $-0.9^{+3.7}_{-2.5}\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-2}$ \\[4pt] $0.0 \pm 6.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.6\times 10^{-3}$ \\[4pt] $-0.5^{+8.8}_{-8.3}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-2}$ \\[4pt] $0.0 \pm 6.8\times 10^{-2}$} & \makecell[tr]{$0.5 \pm 1.4\times 10^{-4}$ \\[4pt] $0.4^{+3.3}_{-2.9}\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{2233}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 9.4\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-1}$ \\[4pt] $0.0 \pm 2.1\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 9.4\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-1}$ \\[4pt] $0.0 \pm 2.0\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{2233}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 9.4\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-1}$ \\[4pt] $-0.1^{+2.1}_{-2.0}\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 9.4\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-1}$ \\[4pt] $-0.1^{+2.1}_{-2.0}\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{3111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0 \pm 9.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 9.0\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.6\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 9.7\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{3111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0 \pm 9.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 9.1\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.6\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 9.8\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{3112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{3112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{3121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{3121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{3122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 4.8\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 4.7\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{3122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 4.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 4.7\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{3131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 4.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.8\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{3131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 4.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.8\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{3132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{3132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} &  & \makecell[tr]{$0.0^{+4.9}_{-5.0}\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{3211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{3211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{3212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{3212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{3221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{3221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{3222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.3\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{3222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 5.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.4\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{3231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 4.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 4.3\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{3231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 4.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 4.3\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{ledq}\right]_{3232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.3\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{ledq}\right]_{3232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.3\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 9.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.1\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 9.4\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.1\times 10^{-3}$ \\[4pt] $0.0 \pm 7.7\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 9.6\times 10^{-3}$} & \makecell[tr]{$0.1 \pm 3.0\times 10^{-3}$ \\[4pt] $0.5^{+7.0}_{-7.2}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 9.4\times 10^{-3}$} & \makecell[tr]{$0.1 \pm 3.0\times 10^{-3}$ \\[4pt] $0.5^{+7.0}_{-7.2}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.6\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.6\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{1121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.4\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.4\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{1121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 4.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.8\times 10^{-2}$ \\[4pt] $0.0 \pm 4.1\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 5.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.8\times 10^{-2}$ \\[4pt] $0.0 \pm 4.2\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 4.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.8\times 10^{-2}$ \\[4pt] $0.0 \pm 4.1\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 5.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.8\times 10^{-2}$ \\[4pt] $0.0 \pm 4.1\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{1131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $-0.2^{+3.3}_{-3.0}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $-0.1^{+3.2}_{-3.0}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{1131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $-0.1^{+3.3}_{-3.1}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $-0.2^{+3.3}_{-2.9}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{1132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{1132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{1211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.4\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 9.9\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{1211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.4\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0^{+1.0}_{-1.0}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{1212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{1212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{1221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \makecell[tr]{$0.0^{+6.2}_{-6.1}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{1221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \makecell[tr]{$0.0^{+6.1}_{-6.2}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{1222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{1222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{1231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{1231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{1232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{1232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{2111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 9.9\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 9.2\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0 \pm 9.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0^{+9.0}_{-8.9}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{2111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 9.9\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 9.2\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0 \pm 9.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 9.0\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{2112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0^{+1.1}_{-1.2}\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{2112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{2121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+6.0}_{-6.1}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0^{+6.2}_{-6.3}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{2121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0^{+6.3}_{-6.2}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{2122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 4.8\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 4.9\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{2122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 4.8\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 4.8\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{2131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{2131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{2132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{2132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.6\times 10^{-3}$ \\[4pt] $0.0 \pm 5.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 5.4\times 10^{-3}$} &  & \makecell[tr]{$0.0^{+2.7}_{-2.6}\times 10^{-3}$ \\[4pt] $0.0 \pm 5.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 5.4\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.6\times 10^{-3}$ \\[4pt] $0.0 \pm 5.6\times 10^{-3}$} & \makecell[tr]{$-0.2 \pm 2.5\times 10^{-3}$ \\[4pt] $0.1 \pm 4.5\times 10^{-3}$} &  & \makecell[tr]{$0.0^{+2.7}_{-2.6}\times 10^{-3}$ \\[4pt] $0.0 \pm 5.7\times 10^{-3}$} & \makecell[tr]{$-0.2 \pm 2.5\times 10^{-3}$ \\[4pt] $-0.2^{+4.7}_{-4.6}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.9\times 10^{-3}$ \\[4pt] $0.0 \pm 8.4\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-3}$ \\[4pt] $0.0 \pm 8.1\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.9\times 10^{-3}$ \\[4pt] $0.0 \pm 8.4\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-3}$ \\[4pt] $0.0 \pm 8.1\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{2221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 7.8\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 7.5\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 7.8\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.1 \pm 7.3\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{2221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 7.8\times 10^{-3}$} & \makecell[tr]{$0.2 \pm 2.1\times 10^{-3}$ \\[4pt] $1.2^{+3.8}_{-3.9}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 7.8\times 10^{-3}$} & \makecell[tr]{$0.2 \pm 2.1\times 10^{-3}$ \\[4pt] $1.2 \pm 3.7\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 3.2\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.1\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.1\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{2231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$-1.2 \pm 1.5\times 10^{-3}$ \\[4pt] $-2.8^{+4.5}_{-1.9}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$-1.2 \pm 1.5\times 10^{-3}$ \\[4pt] $-2.8^{+4.5}_{-1.9}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{2231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$-0.4 \pm 1.5\times 10^{-3}$ \\[4pt] $-1.0^{+3.7}_{-2.8}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$-0.4 \pm 1.5\times 10^{-3}$ \\[4pt] $-0.9^{+3.7}_{-2.7}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{2232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{2232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.4\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.4\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{3111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 9.9\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 9.2\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0 \pm 9.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 8.9\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{3111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 9.9\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 9.1\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0 \pm 9.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 8.9\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{3112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0^{+1.1}_{-1.2}\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{3112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{3121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+6.0}_{-6.1}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{3121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0^{+6.3}_{-6.2}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{3122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 4.7\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 4.8\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{3122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 4.8\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 4.8\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{3131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{3131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{3132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{3132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-2}$ \\[4pt] $0.0 \pm 1.4\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.2\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{3211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.4\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 9.9\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{3211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.4\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{3212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{3212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{3221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \makecell[tr]{$0.0^{+6.2}_{-6.1}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{3221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 6.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \makecell[tr]{$0.0^{+6.2}_{-6.1}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{3222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{3222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-2}$ \\[4pt] $0.0 \pm 5.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-2}$ \\[4pt] $0.0 \pm 5.6\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{3231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{3231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.2\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(1)}\right]_{3232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(1)}\right]_{3232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 5.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.5\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 5.9\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-3}$ \\[4pt] $0.0 \pm 4.2\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-3}$ \\[4pt] $0.0 \pm 5.9\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.6\times 10^{-3}$ \\[4pt] $0.0 \pm 4.3\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 5.9\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-3}$ \\[4pt] $0.0 \pm 4.3\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-3}$ \\[4pt] $0.0 \pm 5.9\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.6\times 10^{-3}$ \\[4pt] $0.0 \pm 4.3\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.6\times 10^{-3}$ \\[4pt] $0.0 \pm 9.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 6.9\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 3.3\times 10^{-3}$ \\[4pt] $0.0 \pm 8.2\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.6\times 10^{-3}$ \\[4pt] $0.0 \pm 9.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 7.0\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 3.3\times 10^{-3}$ \\[4pt] $0.0 \pm 8.2\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{1121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-3}$ \\[4pt] $0.0 \pm 8.1\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-3}$ \\[4pt] $0.0 \pm 6.0\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-3}$ \\[4pt] $0.0 \pm 8.1\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-3}$ \\[4pt] $0.0 \pm 5.9\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{1121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-3}$ \\[4pt] $0.0 \pm 8.1\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-3}$ \\[4pt] $0.0 \pm 5.9\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.3\times 10^{-3}$ \\[4pt] $0.0 \pm 8.1\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-3}$ \\[4pt] $0.0 \pm 5.9\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 9.1\times 10^{-3}$ \\[4pt] $0.0 \pm 3.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 9.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 9.0\times 10^{-3}$ \\[4pt] $0.0 \pm 3.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 9.6\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 9.1\times 10^{-3}$ \\[4pt] $0.0 \pm 3.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 9.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 9.0\times 10^{-3}$ \\[4pt] $0.0 \pm 3.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 9.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{1131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+7.2}_{-7.3}\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 8.9\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 7.2\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 9.0\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{1131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.2\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 8.8\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 7.2\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 8.9\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{1132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.1\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.0\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.1\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.0\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{1132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.1\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.0\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.1\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.0\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{1211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 7.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 7.4\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 7.5\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 7.2\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{1211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 7.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 7.4\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 7.5\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 7.3\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{1212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.6\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0^{+6.8}_{-6.7}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{1212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.6\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{1221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 9.8\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0 \pm 9.9\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{1221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 9.9\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0 \pm 9.9\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{1222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.9\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{1222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.9\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{1231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{1231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{1232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{1232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{2111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 7.0\times 10^{-3}$} & \makecell[tr]{$0.0^{+2.7}_{-2.8}\times 10^{-3}$ \\[4pt] $0.0 \pm 6.6\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.6\times 10^{-3}$ \\[4pt] $0.0 \pm 6.9\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 6.4\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{2111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 7.0\times 10^{-3}$} & \makecell[tr]{$0.0^{+2.7}_{-2.8}\times 10^{-3}$ \\[4pt] $0.0 \pm 6.5\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.6\times 10^{-3}$ \\[4pt] $0.0 \pm 6.9\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 6.3\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{2112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{2112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{2121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-3}$ \\[4pt] $0.0 \pm 9.2\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 8.4\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-3}$ \\[4pt] $0.0 \pm 9.2\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 8.6\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{2121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-3}$ \\[4pt] $0.0 \pm 9.2\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 8.5\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-3}$ \\[4pt] $0.0 \pm 9.2\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 8.6\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{2122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{2122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{2131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+7.2}_{-7.3}\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{2131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+7.2}_{-7.3}\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{2132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.1\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.0\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.1\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.0\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{2132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.1\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-2}$ \\[4pt] $0.0 \pm 9.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.1\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.0\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.2\times 10^{-3}$ \\[4pt] $0.0 \pm 3.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.6\times 10^{-3}$} &  & \makecell[tr]{$0.0^{+2.8}_{-2.7}\times 10^{-3}$ \\[4pt] $0.0 \pm 5.2\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 5.0\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.2\times 10^{-3}$ \\[4pt] $0.0 \pm 3.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.6\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 5.2\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 5.0\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{2221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.0\times 10^{-3}$ \\[4pt] $0.0 \pm 3.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.1\times 10^{-3}$ \\[4pt] $0.0 \pm 3.5\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.0\times 10^{-3}$ \\[4pt] $0.0 \pm 3.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.1\times 10^{-3}$ \\[4pt] $0.1 \pm 3.5\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{2221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.0\times 10^{-3}$ \\[4pt] $0.0 \pm 3.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.1\times 10^{-3}$ \\[4pt] $0.0 \pm 3.5\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.0\times 10^{-3}$ \\[4pt] $0.0 \pm 3.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.1\times 10^{-3}$ \\[4pt] $0.0 \pm 3.4\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 8.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0^{+8.6}_{-8.7}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 8.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{2231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \makecell[tr]{$-0.6 \pm 6.0\times 10^{-3}$ \\[4pt] $-1.8^{+9.5}_{-9.4}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \makecell[tr]{$-0.6 \pm 6.0\times 10^{-3}$ \\[4pt] $-1.8^{+9.2}_{-9.1}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{2231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \makecell[tr]{$-0.2 \pm 6.0\times 10^{-3}$ \\[4pt] $-0.6^{+9.3}_{-9.2}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \makecell[tr]{$-0.2 \pm 6.0\times 10^{-3}$ \\[4pt] $-0.6^{+9.3}_{-9.2}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{2232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{2232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{3111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 7.0\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 6.5\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.6\times 10^{-3}$ \\[4pt] $0.0 \pm 6.9\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 6.4\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{3111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 7.0\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 6.6\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.6\times 10^{-3}$ \\[4pt] $0.0 \pm 6.9\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 6.4\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{3112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{3112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{3121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-3}$ \\[4pt] $0.0 \pm 9.2\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 8.6\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-3}$ \\[4pt] $0.0 \pm 9.2\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 8.6\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{3121}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-3}$ \\[4pt] $0.0 \pm 9.2\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 8.5\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-3}$ \\[4pt] $0.0 \pm 9.2\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 8.5\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{3122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{3122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{3131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{3131}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+7.3}_{-7.2}\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{3132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.1\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.0\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.1\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.0\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{3132}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.1\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-2}$ \\[4pt] $0.0 \pm 9.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 3.5\times 10^{-2}$ \\[4pt] $0.0 \pm 1.1\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 3.6\times 10^{-2}$ \\[4pt] $0.0 \pm 1.0\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{3211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 7.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 7.5\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 7.5\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 7.3\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{3211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 7.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 7.4\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 7.5\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.9\times 10^{-3}$ \\[4pt] $0.0 \pm 7.3\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{3212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.6\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{3212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.3\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.6\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{3221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 9.9\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0 \pm 9.8\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{3221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{3222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.8\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.9\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{3222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.9\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{3231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{3231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+8.1}_{-8.0}\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} &  & \makecell[tr]{$0.0^{+8.1}_{-8.0}\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.3\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lequ}^{(3)}\right]_{3232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lequ}^{(3)}\right]_{3232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-2}$ \\[4pt] $0.0 \pm 1.3\times 10^{-1}$} & \makecell[tr]{$0.0 \pm 4.0\times 10^{-2}$ \\[4pt] $0.0 \pm 1.2\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(1)}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$1.3 \pm 3.9\times 10^{-3}$ \\[4pt] $0.3^{+1.5}_{-1.6}\times 10^{-2}$} & \makecell[tr]{$0.4 \pm 4.3\times 10^{-3}$ \\[4pt] $0.1^{+1.2}_{-1.1}\times 10^{-2}$} &  & \makecell[tr]{$1.0 \pm 4.1\times 10^{-3}$ \\[4pt] $0.1 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$1.1 \pm 4.5\times 10^{-3}$ \\[4pt] $0.2 \pm 1.2\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(1)}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$1.6 \pm 4.0\times 10^{-3}$ \\[4pt] $0.4^{+0.9}_{-1.0}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$1.6 \pm 4.0\times 10^{-3}$ \\[4pt] $0.3^{+0.9}_{-1.0}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(1)}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.8 \pm 4.9\times 10^{-3}$ \\[4pt] $0.2^{+1.8}_{-2.0}\times 10^{-2}$} & \makecell[tr]{$-0.5^{+5.1}_{-5.0}\times 10^{-3}$ \\[4pt] $-0.2^{+1.4}_{-1.2}\times 10^{-2}$} &  & \makecell[tr]{$0.4 \pm 5.4\times 10^{-3}$ \\[4pt] $0.5^{+1.8}_{-2.5}\times 10^{-2}$} & \makecell[tr]{$-2.3^{+5.0}_{-4.9}\times 10^{-3}$ \\[4pt] $-0.4^{+1.4}_{-1.2}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(1)}\right]_{1113}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.8\times 10^{-2}$ \\[4pt] $0.0 \pm 8.0\times 10^{-2}$} & \makecell[tr]{$0.5^{+8.4}_{-8.7}\times 10^{-3}$ \\[4pt] $0.9^{+1.1}_{-3.1}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.7\times 10^{-2}$ \\[4pt] $-0.1^{+7.9}_{-7.7}\times 10^{-2}$} & \makecell[tr]{$1.1^{+8.5}_{-8.9}\times 10^{-3}$ \\[4pt] $1.3^{+0.7}_{-3.1}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(1)}\right]_{1113}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.9\times 10^{-2}$ \\[4pt] $0.0 \pm 8.2\times 10^{-2}$} & \makecell[tr]{$0.3^{+8.5}_{-8.6}\times 10^{-3}$ \\[4pt] $0.3^{+1.7}_{-2.4}\times 10^{-2}$} &  & \makecell[tr]{$0.1 \pm 1.7\times 10^{-2}$ \\[4pt] $-0.1^{+8.0}_{-7.6}\times 10^{-2}$} & \makecell[tr]{$0.5^{+8.7}_{-8.8}\times 10^{-3}$ \\[4pt] $0.5^{+1.5}_{-2.3}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(1)}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.2 \pm 1.9\times 10^{-2}$ \\[4pt] $-1.2^{+8.9}_{-6.6}\times 10^{-2}$} & \makecell[tr]{$0.9^{+1.9}_{-2.0}\times 10^{-2}$ \\[4pt] $1.2^{+5.0}_{-5.4}\times 10^{-2}$} &  & \makecell[tr]{$0.3 \pm 1.9\times 10^{-2}$ \\[4pt] $-1.0^{+8.7}_{-6.6}\times 10^{-2}$} & \makecell[tr]{$0.8 \pm 2.0\times 10^{-2}$ \\[4pt] $1.1^{+5.1}_{-5.4}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(1)}\right]_{1123}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0^{+7.7}_{-7.6}\times 10^{-2}$} & \makecell[tr]{$-0.4 \pm 4.7\times 10^{-3}$ \\[4pt] $-1.3^{+2.9}_{-0.5}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0^{+7.8}_{-7.7}\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 4.4\times 10^{-3}$ \\[4pt] $-1.1^{+2.4}_{-0.5}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(1)}\right]_{1123}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.2 \pm 4.4\times 10^{-2}$ \\[4pt] $0.0^{+2.0}_{-1.9}\times 10^{-1}$} & \makecell[tr]{$0.4 \pm 2.0\times 10^{-2}$ \\[4pt] $0.4^{+5.3}_{-5.0}\times 10^{-2}$} &  & \makecell[tr]{$-0.6 \pm 1.9\times 10^{-2}$ \\[4pt] $0.0^{+0.8}_{-1.0}\times 10^{-1}$} & \makecell[tr]{$-1.7 \pm 4.5\times 10^{-3}$ \\[4pt] $-0.6^{+1.9}_{-1.0}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(1)}\right]_{1133}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$1.8 \pm 7.5\times 10^{-1}$ \\[4pt] $-0.2^{+3.6}_{-3.0}~\phantom{\times 10^{-0}}$} & \makecell[tr]{$1.4 \pm 4.8\times 10^{-1}$ \\[4pt] $0.3 \pm 1.1~\phantom{\times 10^{-0}}$} &  & \makecell[tr]{$1.8 \pm 7.5\times 10^{-1}$ \\[4pt] $-0.2^{+3.6}_{-3.0}~\phantom{\times 10^{-0}}$} & \makecell[tr]{$1.4 \pm 4.8\times 10^{-1}$ \\[4pt] $0.3^{+1.1}_{-1.0}~\phantom{\times 10^{-0}}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(1)}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$2.2 \pm 3.3\times 10^{-3}$ \\[4pt] $4.2^{+6.4}_{-6.1}\times 10^{-3}$} & \makecell[tr]{$1.4 \pm 3.6\times 10^{-3}$ \\[4pt] $4.1^{+6.0}_{-5.7}\times 10^{-3}$} &  & \makecell[tr]{$1.7 \pm 3.5\times 10^{-3}$ \\[4pt] $2.9 \pm 6.6\times 10^{-3}$} & \makecell[tr]{$1.7 \pm 3.8\times 10^{-3}$ \\[4pt] $3.4 \pm 6.2\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(1)}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 7.1\times 10^{-3}$} & \makecell[tr]{$1.2 \pm 3.5\times 10^{-3}$ \\[4pt] $1.2^{+6.1}_{-6.2}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.0\times 10^{-3}$ \\[4pt] $0.0 \pm 7.2\times 10^{-3}$} & \makecell[tr]{$1.1 \pm 3.5\times 10^{-3}$ \\[4pt] $1.2^{+6.0}_{-6.2}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(1)}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$1.2 \pm 4.1\times 10^{-3}$ \\[4pt] $2.2^{+7.3}_{-7.1}\times 10^{-3}$} & \makecell[tr]{$0.1 \pm 4.2\times 10^{-3}$ \\[4pt] $1.7^{+6.8}_{-6.6}\times 10^{-3}$} &  & \makecell[tr]{$1.2 \pm 4.6\times 10^{-3}$ \\[4pt] $3.2^{+8.3}_{-8.0}\times 10^{-3}$} & \makecell[tr]{$-1.1^{+4.2}_{-4.1}\times 10^{-3}$ \\[4pt] $1.4^{+6.9}_{-6.6}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(1)}\right]_{2213}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $-0.1 \pm 3.7\times 10^{-2}$} & \makecell[tr]{$1.7^{+4.1}_{-4.0}\times 10^{-3}$ \\[4pt] $-0.2^{+1.6}_{-0.8}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.8\times 10^{-2}$} & \makecell[tr]{$1.2 \pm 4.2\times 10^{-3}$ \\[4pt] $-0.3^{+1.7}_{-0.9}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(1)}\right]_{2213}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 3.7\times 10^{-2}$} & \makecell[tr]{$-1.6 \pm 4.7\times 10^{-3}$ \\[4pt] $0.1^{+1.2}_{-1.7}\times 10^{-2}$} &  & \makecell[tr]{$0.1 \pm 1.5\times 10^{-2}$ \\[4pt] $0.1 \pm 3.7\times 10^{-2}$} & \makecell[tr]{$-0.6^{+4.9}_{-4.8}\times 10^{-3}$ \\[4pt] $0.2^{+1.3}_{-1.7}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(1)}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.2 \pm 1.6\times 10^{-2}$ \\[4pt] $-0.1 \pm 2.9\times 10^{-2}$} & \makecell[tr]{$0.7 \pm 1.6\times 10^{-2}$ \\[4pt] $0.4^{+2.5}_{-2.6}\times 10^{-2}$} &  & \makecell[tr]{$0.2 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0 \pm 2.9\times 10^{-2}$} & \makecell[tr]{$0.7 \pm 1.6\times 10^{-2}$ \\[4pt] $0.5^{+2.5}_{-2.6}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(1)}\right]_{2223}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 4.1\times 10^{-2}$} & \makecell[tr]{$-0.8^{+4.5}_{-4.4}\times 10^{-3}$ \\[4pt] $0.2^{+1.1}_{-1.8}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 4.2\times 10^{-2}$} & \makecell[tr]{$-0.6 \pm 4.3\times 10^{-3}$ \\[4pt] $0.2^{+1.0}_{-1.6}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(1)}\right]_{2223}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.2 \pm 4.0\times 10^{-2}$ \\[4pt] $0.1^{+1.0}_{-1.1}\times 10^{-1}$} & \makecell[tr]{$-1.2 \pm 0.7\times 10^{-2}$ \\[4pt] $-1.0^{+2.3}_{-2.0}\times 10^{-2}$} &  & \makecell[tr]{$-0.6 \pm 1.6\times 10^{-2}$ \\[4pt] $-0.5^{+4.2}_{-4.3}\times 10^{-2}$} & \makecell[tr]{$-3.6^{+4.1}_{-4.2}\times 10^{-3}$ \\[4pt] $-0.6^{+1.4}_{-1.1}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(1)}\right]_{2233}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$1.8 \pm 7.4\times 10^{-1}$ \\[4pt] $0.3^{+2.2}_{-2.3}~\phantom{\times 10^{-0}}$} & \makecell[tr]{$-2.0^{+1.4}_{-1.5}\times 10^{-1}$ \\[4pt] $-0.8^{+2.2}_{-2.7}\times 10^{-1}$} &  & \makecell[tr]{$1.8 \pm 7.4\times 10^{-1}$ \\[4pt] $0.3^{+2.2}_{-2.3}~\phantom{\times 10^{-0}}$} & \makecell[tr]{$-2.0^{+1.4}_{-1.5}\times 10^{-1}$ \\[4pt] $-0.8^{+2.2}_{-2.7}\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-8.1 \pm 1.2\times 10^{-3}$ \\[4pt] $-0.6^{+1.3}_{-1.9}\times 10^{-3}$} & \makecell[tr]{$-7.5 \pm 1.2\times 10^{-3}$ \\[4pt] $-0.5^{+1.2}_{-1.6}\times 10^{-3}$} &  & \makecell[tr]{$-8.0 \pm 1.2\times 10^{-3}$ \\[4pt] $-0.4^{+1.6}_{-2.2}\times 10^{-3}$} & \makecell[tr]{$-7.7^{+1.2}_{-1.3}\times 10^{-3}$ \\[4pt] $-1.1^{+1.6}_{-1.9}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.2\times 10^{-3}$ \\[4pt] $0.0 \pm 5.3\times 10^{-3}$} & \makecell[tr]{$0.8 \pm 2.2\times 10^{-3}$ \\[4pt] $0.9^{+4.5}_{-4.7}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.2\times 10^{-3}$ \\[4pt] $0.0^{+5.4}_{-5.3}\times 10^{-3}$} & \makecell[tr]{$0.9 \pm 2.2\times 10^{-3}$ \\[4pt] $1.3^{+4.5}_{-4.7}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.7 \pm 2.3\times 10^{-3}$ \\[4pt] $0.6^{+5.5}_{-5.4}\times 10^{-3}$} & \makecell[tr]{$1.1 \pm 2.3\times 10^{-3}$ \\[4pt] $1.9^{+4.5}_{-4.8}\times 10^{-3}$} &  & \makecell[tr]{$-1.1 \pm 2.6\times 10^{-3}$ \\[4pt] $-1.4^{+6.6}_{-6.3}\times 10^{-3}$} & \makecell[tr]{$-0.4 \pm 2.6\times 10^{-3}$ \\[4pt] $0.4^{+5.3}_{-5.6}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1113}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$-2.4^{+3.9}_{-4.0}\times 10^{-3}$ \\[4pt] $-0.7^{+1.5}_{-0.6}\times 10^{-2}$} &  & \makecell[tr]{$-0.4^{+6.7}_{-6.6}\times 10^{-3}$ \\[4pt] $0.0^{+2.2}_{-2.4}\times 10^{-2}$} & \makecell[tr]{$-2.6 \pm 4.4\times 10^{-3}$ \\[4pt] $-1.0^{+2.0}_{-0.6}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1113}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.7^{+4.7}_{-4.6}\times 10^{-3}$ \\[4pt] $-0.1^{+1.5}_{-1.2}\times 10^{-2}$} &  & \makecell[tr]{$-1.0 \pm 6.5\times 10^{-3}$ \\[4pt] $0.1^{+2.6}_{-2.9}\times 10^{-2}$} & \makecell[tr]{$-1.1 \pm 4.8\times 10^{-3}$ \\[4pt] $-0.4^{+1.7}_{-1.3}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.1^{+8.6}_{-8.7}\times 10^{-3}$ \\[4pt] $0.8^{+2.0}_{-2.1}\times 10^{-2}$} & \makecell[tr]{$-0.6^{+8.6}_{-8.7}\times 10^{-3}$ \\[4pt] $0.6 \pm 1.8\times 10^{-2}$} &  & \makecell[tr]{$-0.2^{+8.4}_{-8.5}\times 10^{-3}$ \\[4pt] $0.8^{+2.0}_{-2.2}\times 10^{-2}$} & \makecell[tr]{$-1.1^{+8.4}_{-8.5}\times 10^{-3}$ \\[4pt] $0.6^{+1.7}_{-1.8}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1123}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 6.0\times 10^{-2}$} & \makecell[tr]{$0.2 \pm 4.4\times 10^{-3}$ \\[4pt] $1.0^{+0.5}_{-2.5}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 5.9\times 10^{-2}$} & \makecell[tr]{$-0.4 \pm 4.3\times 10^{-3}$ \\[4pt] $0.8^{+0.5}_{-2.2}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1123}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.1 \pm 2.4\times 10^{-2}$ \\[4pt] $0.1 \pm 6.5\times 10^{-2}$} & \makecell[tr]{$0.6 \pm 1.8\times 10^{-2}$ \\[4pt] $0.3^{+4.4}_{-4.3}\times 10^{-2}$} &  & \makecell[tr]{$0.5 \pm 1.9\times 10^{-2}$ \\[4pt] $0.0^{+1.0}_{-0.8}\times 10^{-1}$} & \makecell[tr]{$8.6 \pm 4.4\times 10^{-3}$ \\[4pt] $1.4^{+0.9}_{-1.8}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1133}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-1.1 \pm 7.4\times 10^{-1}$ \\[4pt] $0.1^{+3.0}_{-3.4}~\phantom{\times 10^{-0}}$} & \makecell[tr]{$-0.6 \pm 4.5\times 10^{-1}$ \\[4pt] $-2.6^{+9.6}_{-8.9}\times 10^{-1}$} &  & \makecell[tr]{$-1.1 \pm 7.4\times 10^{-1}$ \\[4pt] $0.1^{+3.0}_{-3.4}~\phantom{\times 10^{-0}}$} & \makecell[tr]{$-0.6 \pm 4.5\times 10^{-1}$ \\[4pt] $-2.6^{+9.5}_{-8.9}\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.3\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-3}$ \\[4pt] $0.0 \pm 3.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.4\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.3\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-3}$ \\[4pt] $0.0 \pm 3.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.3\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.4\times 10^{-3}$ \\[4pt] $0.0 \pm 5.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.3\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 6.4\times 10^{-3}$} & \makecell[tr]{$0.0^{+7.9}_{-7.8}\times 10^{-5}$ \\[4pt] $0.0 \pm 2.9\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.4\times 10^{-3}$ \\[4pt] $0.0 \pm 5.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.3\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 6.4\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-5}$ \\[4pt] $0.0 \pm 2.9\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1213}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1213}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.4\times 10^{-3}$ \\[4pt] $0.0 \pm 6.0\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.4\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 6.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 7.9\times 10^{-5}$ \\[4pt] $0.0 \pm 2.9\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1221}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.4\times 10^{-3}$ \\[4pt] $0.0 \pm 6.0\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.4\times 10^{-3}$ \\[4pt] $0.0 \pm 3.4\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.7\times 10^{-3}$ \\[4pt] $0.0 \pm 6.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-5}$ \\[4pt] $0.0 \pm 2.9\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \makecell[tr]{$0.0^{+6.0}_{-6.1}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1223}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.2\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.9\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1223}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.2\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \makecell[tr]{$0.0^{+7.9}_{-8.0}\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.4\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 5.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1231}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.4\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 5.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+7.2}_{-7.3}\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0^{+6.9}_{-7.0}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$0.0^{+7.7}_{-7.8}\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1232}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1311}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.0\times 10^{-3}$ \\[4pt] $0.0 \pm 4.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.9\times 10^{-3}$ \\[4pt] $0.0 \pm 4.2\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.1\times 10^{-3}$ \\[4pt] $0.0 \pm 5.0\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.0\times 10^{-3}$ \\[4pt] $0.0 \pm 4.3\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1311}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.0\times 10^{-3}$ \\[4pt] $0.0 \pm 4.7\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.9\times 10^{-3}$ \\[4pt] $0.0 \pm 4.2\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.1\times 10^{-3}$ \\[4pt] $0.0 \pm 5.0\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.0\times 10^{-3}$ \\[4pt] $0.0 \pm 4.3\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1312}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 6.3\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.9\times 10^{-3}$ \\[4pt] $0.0 \pm 4.1\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.7\times 10^{-3}$ \\[4pt] $0.0 \pm 8.2\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-5}$ \\[4pt] $0.0 \pm 2.8\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1312}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 6.3\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.9\times 10^{-3}$ \\[4pt] $0.0 \pm 4.0\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.7\times 10^{-3}$ \\[4pt] $0.0 \pm 8.2\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-5}$ \\[4pt] $0.0 \pm 2.8\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1313}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1313}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1321}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.9\times 10^{-3}$ \\[4pt] $0.0 \pm 4.1\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.6\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-5}$ \\[4pt] $0.0^{+2.8}_{-2.9}\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1321}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.9\times 10^{-3}$ \\[4pt] $0.0^{+4.2}_{-4.1}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.6\times 10^{-3}$ \\[4pt] $0.0 \pm 1.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-5}$ \\[4pt] $0.0 \pm 2.9\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1322}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1322}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0^{+1.0}_{-1.1}\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.0\times 10^{-2}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{1323}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.2\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.9\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{1323}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.2\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 6.9\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-6.7^{+1.2}_{-1.3}\times 10^{-3}$ \\[4pt] $1.3^{+1.3}_{-2.0}\times 10^{-3}$} & \makecell[tr]{$-6.0^{+1.2}_{-1.3}\times 10^{-3}$ \\[4pt] $1.5^{+1.2}_{-1.9}\times 10^{-3}$} &  & \makecell[tr]{$-6.7 \pm 1.3\times 10^{-3}$ \\[4pt] $1.2^{+1.7}_{-2.2}\times 10^{-3}$} & \makecell[tr]{$-6.2 \pm 1.3\times 10^{-3}$ \\[4pt] $1.0^{+1.7}_{-2.0}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.1\times 10^{-3}$ \\[4pt] $0.0 \pm 4.9\times 10^{-3}$} & \makecell[tr]{$0.7 \pm 2.1\times 10^{-3}$ \\[4pt] $1.1^{+4.1}_{-4.6}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.1\times 10^{-3}$ \\[4pt] $0.0 \pm 4.9\times 10^{-3}$} & \makecell[tr]{$0.9 \pm 2.1\times 10^{-3}$ \\[4pt] $1.1^{+4.1}_{-4.6}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.7 \pm 2.2\times 10^{-3}$ \\[4pt] $1.5^{+4.6}_{-5.4}\times 10^{-3}$} & \makecell[tr]{$1.0 \pm 2.2\times 10^{-3}$ \\[4pt] $2.1^{+4.2}_{-5.2}\times 10^{-3}$} &  & \makecell[tr]{$-0.9 \pm 2.5\times 10^{-3}$ \\[4pt] $-1.2^{+6.0}_{-5.6}\times 10^{-3}$} & \makecell[tr]{$-0.3 \pm 2.5\times 10^{-3}$ \\[4pt] $0.2^{+4.9}_{-5.2}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{2213}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \makecell[tr]{$-2.9 \pm 4.0\times 10^{-3}$ \\[4pt] $0.1^{+0.7}_{-1.5}\times 10^{-2}$} &  & \makecell[tr]{$-0.3 \pm 6.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$-1.7^{+4.1}_{-4.2}\times 10^{-3}$ \\[4pt] $0.2^{+0.8}_{-1.6}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{2213}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \makecell[tr]{$0.8 \pm 4.7\times 10^{-3}$ \\[4pt] $-0.1^{+1.6}_{-1.2}\times 10^{-2}$} &  & \makecell[tr]{$-1.0 \pm 6.5\times 10^{-3}$ \\[4pt] $-0.1 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$-0.8^{+4.8}_{-4.9}\times 10^{-3}$ \\[4pt] $-0.3^{+1.6}_{-1.3}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.7 \pm 8.4\times 10^{-3}$ \\[4pt] $1.3^{+1.6}_{-2.0}\times 10^{-2}$} & \makecell[tr]{$0.2 \pm 8.3\times 10^{-3}$ \\[4pt] $1.0^{+1.5}_{-1.8}\times 10^{-2}$} &  & \makecell[tr]{$0.4 \pm 8.2\times 10^{-3}$ \\[4pt] $1.3^{+1.5}_{-2.0}\times 10^{-2}$} & \makecell[tr]{$-0.7 \pm 8.2\times 10^{-3}$ \\[4pt] $1.0^{+1.5}_{-1.8}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{2223}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.9\times 10^{-2}$} & \makecell[tr]{$-0.3 \pm 4.4\times 10^{-3}$ \\[4pt] $-0.5^{+1.8}_{-1.1}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.3\times 10^{-2}$ \\[4pt] $0.0 \pm 3.8\times 10^{-2}$} & \makecell[tr]{$-0.7 \pm 4.3\times 10^{-3}$ \\[4pt] $-0.4^{+1.5}_{-1.0}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{2223}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.1 \pm 2.6\times 10^{-2}$ \\[4pt] $-0.1^{+7.3}_{-7.1}\times 10^{-2}$} & \makecell[tr]{$1.8 \pm 0.5\times 10^{-2}$ \\[4pt] $1.6^{+1.4}_{-1.8}\times 10^{-2}$} &  & \makecell[tr]{$0.5 \pm 1.6\times 10^{-2}$ \\[4pt] $0.6 \pm 4.2\times 10^{-2}$} & \makecell[tr]{$5.5^{+4.2}_{-4.1}\times 10^{-3}$ \\[4pt] $0.8^{+1.1}_{-1.4}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{2233}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-1.1 \pm 7.3\times 10^{-1}$ \\[4pt] $-0.1 \pm 2.2~\phantom{\times 10^{-0}}$} & \makecell[tr]{$2.9 \pm 0.7\times 10^{-1}$ \\[4pt] $2.0^{+0.9}_{-0.8}\times 10^{-1}$} &  & \makecell[tr]{$-1.1 \pm 7.3\times 10^{-1}$ \\[4pt] $-0.2 \pm 2.2~\phantom{\times 10^{-0}}$} & \makecell[tr]{$2.9 \pm 0.7\times 10^{-1}$ \\[4pt] $2.0 \pm 0.8\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{2311}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.0\times 10^{-3}$ \\[4pt] $0.0 \pm 5.0\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.0\times 10^{-3}$ \\[4pt] $0.0 \pm 4.7\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.2\times 10^{-3}$ \\[4pt] $0.0 \pm 5.4\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.1\times 10^{-3}$ \\[4pt] $0.0 \pm 4.8\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{2311}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.0\times 10^{-3}$ \\[4pt] $0.0 \pm 5.0\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.0\times 10^{-3}$ \\[4pt] $0.0 \pm 4.7\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 2.2\times 10^{-3}$ \\[4pt] $0.0 \pm 5.4\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 2.1\times 10^{-3}$ \\[4pt] $0.0 \pm 4.8\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{2312}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 6.8\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.9\times 10^{-3}$ \\[4pt] $0.0 \pm 4.6\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.7\times 10^{-3}$ \\[4pt] $0.0 \pm 9.0\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-5}$ \\[4pt] $0.0 \pm 2.9\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{2312}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.8\times 10^{-3}$ \\[4pt] $0.0 \pm 6.8\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 1.9\times 10^{-3}$ \\[4pt] $0.0 \pm 4.6\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.7\times 10^{-3}$ \\[4pt] $0.0 \pm 9.0\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-5}$ \\[4pt] $0.0 \pm 2.9\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{2313}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.4\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 5.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{2313}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.4\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.4\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 5.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 5.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.7\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{2321}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.9\times 10^{-3}$ \\[4pt] $0.0 \pm 4.7\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-5}$ \\[4pt] $0.0 \pm 2.9\times 10^{-4}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{2321}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.9\times 10^{-3}$ \\[4pt] $0.0 \pm 4.7\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 1.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-5}$ \\[4pt] $0.0 \pm 2.9\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{2322}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \makecell[tr]{$0.0^{+8.5}_{-8.6}\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{2322}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.1\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.1\times 10^{-2}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.5\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{lq}^{(3)}\right]_{2323}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lq}^{(3)}\right]_{2323}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 7.3\times 10^{-3}$ \\[4pt] $0.0 \pm 2.0\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 8.0\times 10^{-3}$ \\[4pt] $0.0 \pm 2.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 7.0\times 10^{-3}$ \\[4pt] $0.0 \pm 1.9\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 7.8\times 10^{-3}$ \\[4pt] $0.0 \pm 2.4\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lu}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$3.4 \pm 4.7\times 10^{-3}$ \\[4pt] $-0.5^{+2.5}_{-1.3}\times 10^{-2}$} & \makecell[tr]{$2.7 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0^{+1.4}_{-1.3}\times 10^{-2}$} &  & \makecell[tr]{$3.4 \pm 4.7\times 10^{-3}$ \\[4pt] $-0.5^{+2.5}_{-1.3}\times 10^{-2}$} & \makecell[tr]{$2.7 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0^{+1.4}_{-1.3}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lu}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lu}\right]_{1112}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 5.7\times 10^{-3}$ \\[4pt] $0.0 \pm 2.1\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 6.2\times 10^{-3}$ \\[4pt] $0.0 \pm 1.5\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lu}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-0.2 \pm 3.5\times 10^{-2}$ \\[4pt] $-0.5^{+1.8}_{-0.9}\times 10^{-1}$} & \makecell[tr]{$-0.2 \pm 3.8\times 10^{-2}$ \\[4pt] $-0.1^{+1.0}_{-0.9}\times 10^{-1}$} &  & \makecell[tr]{$-0.2 \pm 3.5\times 10^{-2}$ \\[4pt] $-0.5^{+1.8}_{-0.9}\times 10^{-1}$} & \makecell[tr]{$-0.2 \pm 3.8\times 10^{-2}$ \\[4pt] $-0.1^{+1.0}_{-0.9}\times 10^{-1}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lu}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$4.0 \pm 3.9\times 10^{-3}$ \\[4pt] $2.7^{+7.4}_{-7.3}\times 10^{-3}$} & \makecell[tr]{$3.3 \pm 4.3\times 10^{-3}$ \\[4pt] $2.8^{+7.2}_{-7.1}\times 10^{-3}$} &  & \makecell[tr]{$4.0 \pm 3.9\times 10^{-3}$ \\[4pt] $2.7^{+7.4}_{-7.3}\times 10^{-3}$} & \makecell[tr]{$3.3 \pm 4.3\times 10^{-3}$ \\[4pt] $2.8^{+7.0}_{-6.9}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Im}\!\left[C_{lu}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 7.4\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 7.1\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{lu}\right]_{2212}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 7.2\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 4.7\times 10^{-3}$ \\[4pt] $0.0 \pm 7.6\times 10^{-3}$} & \makecell[tr]{$0.0 \pm 5.1\times 10^{-3}$ \\[4pt] $0.0 \pm 7.2\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{lu}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-2}$ \\[4pt] $0.0 \pm 4.9\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 3.1\times 10^{-2}$ \\[4pt] $0.0^{+4.7}_{-4.8}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 2.9\times 10^{-2}$ \\[4pt] $0.0 \pm 4.9\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 3.1\times 10^{-2}$ \\[4pt] $0.0 \pm 4.7\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{qe}\right]_{1111}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$1.6 \pm 4.0\times 10^{-3}$ \\[4pt] $-0.1^{+1.8}_{-1.5}\times 10^{-2}$} & \makecell[tr]{$1.3 \pm 4.4\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} &  & \makecell[tr]{$1.6 \pm 4.1\times 10^{-3}$ \\[4pt] $0.0^{+1.7}_{-1.6}\times 10^{-2}$} & \makecell[tr]{$1.2 \pm 4.5\times 10^{-3}$ \\[4pt] $0.0 \pm 1.2\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{qe}\right]_{1122}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$1.9 \pm 3.3\times 10^{-3}$ \\[4pt] $1.3 \pm 6.4\times 10^{-3}$} & \makecell[tr]{$1.5 \pm 3.7\times 10^{-3}$ \\[4pt] $1.4 \pm 6.2\times 10^{-3}$} &  & \makecell[tr]{$1.8^{+3.5}_{-3.4}\times 10^{-3}$ \\[4pt] $1.2^{+6.6}_{-6.5}\times 10^{-3}$} & \makecell[tr]{$1.4 \pm 3.8\times 10^{-3}$ \\[4pt] $1.3^{+6.3}_{-6.2}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{qe}\right]_{1211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 4.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$2.9 \pm 4.8\times 10^{-3}$ \\[4pt] $0.7^{+1.0}_{-1.3}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 4.8\times 10^{-3}$ \\[4pt] $0.0 \pm 1.8\times 10^{-2}$} & \makecell[tr]{$2.9 \pm 4.8\times 10^{-3}$ \\[4pt] $0.7^{+1.0}_{-1.3}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{qe}\right]_{1211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-0.1 \pm 4.8\times 10^{-3}$ \\[4pt] $-0.1^{+1.9}_{-1.8}\times 10^{-2}$} & \makecell[tr]{$-0.1^{+5.3}_{-5.2}\times 10^{-3}$ \\[4pt] $0.0 \pm 1.3\times 10^{-2}$} &  & \makecell[tr]{$0.4 \pm 5.4\times 10^{-3}$ \\[4pt] $-0.4^{+2.6}_{-1.7}\times 10^{-2}$} & \makecell[tr]{$0.4 \pm 6.0\times 10^{-3}$ \\[4pt] $0.0^{+1.6}_{-1.5}\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{qe}\right]_{1222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 6.6\times 10^{-3}$} & \makecell[tr]{$2.0^{+4.0}_{-4.1}\times 10^{-3}$ \\[4pt] $1.1^{+6.1}_{-6.3}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.9\times 10^{-3}$ \\[4pt] $0.0 \pm 6.7\times 10^{-3}$} & \makecell[tr]{$2.0^{+4.0}_{-4.1}\times 10^{-3}$ \\[4pt] $1.1^{+6.0}_{-6.2}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{qe}\right]_{1222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-0.1 \pm 4.0\times 10^{-3}$ \\[4pt] $-0.1 \pm 6.7\times 10^{-3}$} & \makecell[tr]{$-0.1 \pm 4.3\times 10^{-3}$ \\[4pt] $0.0 \pm 6.4\times 10^{-3}$} &  & \makecell[tr]{$0.4 \pm 4.5\times 10^{-3}$ \\[4pt] $0.4 \pm 8.0\times 10^{-3}$} & \makecell[tr]{$0.5 \pm 4.9\times 10^{-3}$ \\[4pt] $0.5 \pm 7.6\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{qe}\right]_{1311}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.8\times 10^{-2}$ \\[4pt] $0.0^{+7.8}_{-7.7}\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 1.3\times 10^{-2}$ \\[4pt] $-0.3^{+3.8}_{-3.5}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0^{+6.9}_{-7.0}\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 1.3\times 10^{-2}$ \\[4pt] $-0.2^{+3.8}_{-3.7}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{qe}\right]_{1311}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.8\times 10^{-2}$ \\[4pt] $-0.1^{+7.8}_{-7.7}\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.3\times 10^{-2}$ \\[4pt] $0.0 \pm 3.6\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 1.6\times 10^{-2}$ \\[4pt] $0.0^{+6.9}_{-7.0}\times 10^{-2}$} & \makecell[tr]{$0.0 \pm 1.3\times 10^{-2}$ \\[4pt] $0.0 \pm 3.7\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{qe}\right]_{1322}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} & \makecell[tr]{$2.2 \pm 6.7\times 10^{-4}$ \\[4pt] $0.7^{+1.8}_{-2.2}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$1.1 \pm 4.7\times 10^{-4}$ \\[4pt] $0.3^{+1.2}_{-1.7}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{qe}\right]_{1322}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 1.5\times 10^{-2}$ \\[4pt] $0.0 \pm 3.3\times 10^{-2}$} & \makecell[tr]{$0.8 \pm 5.4\times 10^{-4}$ \\[4pt] $0.2^{+1.6}_{-1.8}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 1.4\times 10^{-2}$ \\[4pt] $0.0 \pm 3.0\times 10^{-2}$} & \makecell[tr]{$0.5 \pm 4.9\times 10^{-4}$ \\[4pt] $0.2^{+1.4}_{-1.7}\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{qe}\right]_{2211}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-0.1 \pm 1.9\times 10^{-2}$ \\[4pt] $1.6^{+6.1}_{-9.2}\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 2.1\times 10^{-2}$ \\[4pt] $0.3^{+5.4}_{-5.8}\times 10^{-2}$} &  & \makecell[tr]{$-0.1 \pm 1.8\times 10^{-2}$ \\[4pt] $1.5^{+6.0}_{-8.9}\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 2.0\times 10^{-2}$ \\[4pt] $0.2^{+5.3}_{-5.6}\times 10^{-2}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{qe}\right]_{2222}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-0.1 \pm 1.6\times 10^{-2}$ \\[4pt] $-0.1 \pm 2.8\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 1.7\times 10^{-2}$ \\[4pt] $-0.1 \pm 2.7\times 10^{-2}$} &  & \makecell[tr]{$-0.1 \pm 1.5\times 10^{-2}$ \\[4pt] $-0.1 \pm 2.7\times 10^{-2}$} & \makecell[tr]{$-0.1 \pm 1.7\times 10^{-2}$ \\[4pt] $-0.1 \pm 2.6\times 10^{-2}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{qe}\right]_{2311}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.7\times 10^{-2}$ \\[4pt] $0.0 \pm 1.6\times 10^{-1}$} & \makecell[tr]{$0.1 \pm 3.1\times 10^{-3}$ \\[4pt] $-0.1^{+8.3}_{-8.6}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-2}$ \\[4pt] $0.0 \pm 1.7\times 10^{-1}$} & \makecell[tr]{$-0.1 \pm 1.2\times 10^{-3}$ \\[4pt] $-0.6^{+2.3}_{-1.2}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{qe}\right]_{2311}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-0.1 \pm 3.7\times 10^{-2}$ \\[4pt] $0.0^{+1.6}_{-1.7}\times 10^{-1}$} & \makecell[tr]{$-1.1 \pm 7.5\times 10^{-3}$ \\[4pt] $0.5^{+1.7}_{-2.6}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 3.8\times 10^{-2}$ \\[4pt] $-0.1^{+1.7}_{-1.6}\times 10^{-1}$} & \makecell[tr]{$-0.5 \pm 1.2\times 10^{-3}$ \\[4pt] $-0.6 \pm 1.9\times 10^{-3}$} & \\
\multirow{2}{*}{$\mathrm{Im}\!\left[C_{qe}\right]_{2322}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$0.0 \pm 3.1\times 10^{-2}$ \\[4pt] $0.0 \pm 6.5\times 10^{-2}$} & \makecell[tr]{$5.7^{+6.3}_{-9.3}\times 10^{-4}$ \\[4pt] $1.1^{+0.7}_{-1.0}\times 10^{-3}$} &  & \makecell[tr]{$0.0 \pm 3.2\times 10^{-2}$ \\[4pt] $0.0 \pm 6.6\times 10^{-2}$} & \makecell[tr]{$6.1^{+6.4}_{-9.5}\times 10^{-4}$ \\[4pt] $1.2^{+0.4}_{-0.8}\times 10^{-3}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{qe}\right]_{2322}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-0.1 \pm 3.1\times 10^{-2}$ \\[4pt] $-0.2^{+6.6}_{-6.5}\times 10^{-2}$} & \makecell[tr]{$-0.8^{+5.7}_{-5.6}\times 10^{-3}$ \\[4pt] $-0.2^{+1.1}_{-1.0}\times 10^{-2}$} &  & \makecell[tr]{$0.0 \pm 3.2\times 10^{-2}$ \\[4pt] $0.0 \pm 6.6\times 10^{-2}$} & \makecell[tr]{$2.6^{+3.5}_{-3.7}\times 10^{-4}$ \\[4pt] $2.6^{+4.7}_{-4.8}\times 10^{-4}$} & \\
\multirow{2}{*}{$\mathrm{Re}\!\left[C_{qe}\right]_{3311}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-0.1 \pm 1.4\times 10^{-1}$ \\[4pt] $2.2^{+3.7}_{-7.9}\times 10^{-1}$} & \makecell[tr]{$-0.2^{+1.7}_{-1.6}\times 10^{-1}$ \\[4pt] $1.3^{+3.5}_{-5.9}\times 10^{-1}$} &  & \makecell[tr]{$-0.1 \pm 1.4\times 10^{-1}$ \\[4pt] $2.2^{+3.7}_{-7.9}\times 10^{-1}$} & \makecell[tr]{$-0.2^{+1.7}_{-1.6}\times 10^{-1}$ \\[4pt] $1.3^{+3.5}_{-5.8}\times 10^{-1}$} & \\
\rowcolor{gray!15} \multirow{2}{*}{$\mathrm{Re}\!\left[C_{qe}\right]_{3322}$} & \makecell[tr]{marginalized: \\[4pt] profiled:} &  & \makecell[tr]{$-0.2^{+1.2}_{-1.1}\times 10^{-1}$ \\[4pt] $-0.5^{+2.8}_{-2.5}\times 10^{-1}$} & \makecell[tr]{$-0.3^{+1.4}_{-1.3}\times 10^{-1}$ \\[4pt] $-0.4^{+2.6}_{-2.4}\times 10^{-1}$} &  & \makecell[tr]{$-0.2^{+1.2}_{-1.1}\times 10^{-1}$ \\[4pt] $-0.5^{+2.8}_{-2.5}\times 10^{-1}$} & \makecell[tr]{$-0.3 \pm 1.4\times 10^{-1}$ \\[4pt] $-0.4^{+2.6}_{-2.4}\times 10^{-1}$} & \\
\end{longtable}
